New Equivalences Between Interpolation and SVMs: Kernels and Structured Features

The support vector machine (SVM) is a supervised learning algorithm that finds a maximum-margin linear classifier, often after mapping the data to a high-dimensional feature space via the kernel trick. Recent work has demonstrated that in certain sufficiently overparameterized settings, the SVM decision function coincides exactly with the minimum-norm label interpolant. This phenomenon of support vector proliferation (SVP) is especially interesting because it allows us to understand SVM performance by leveraging recent analyses of harmless interpolation in linear and kernel models. However, previous work on SVP has made restrictive assumptions on the data/feature distribution and spectrum. In this paper, we present a new and flexible analysis framework for proving SVP in an arbitrary reproducing kernel Hilbert space with a flexible class of generative models for the labels. We present conditions for SVP for features in the families of general bounded orthonormal systems (e.g. Fourier features) and independent sub-Gaussian features. In both cases, we show that SVP occurs in many interesting settings not covered by prior work, and we leverage these results to prove novel generalization results for kernel SVM classification.

==> figs/fig2_bin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619715in}{0.475617in}}%
\pgfpathlineto{\pgfqpoint{2.403943in}{0.475617in}}%
\pgfpathlineto{\pgfqpoint{2.403943in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.619715in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.619715in}{0.475617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.442479in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.442479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.508755in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.508755in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.575031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.641307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.707583in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.707583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.773859in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.840135in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.906411in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.906411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{0.972687in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{0.972687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.038963in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.038963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.105239in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.105239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.171515in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.171515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.237791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982930,0.901884,0.854210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982930,0.901884,0.854210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.304068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.376471,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.684429,0.557555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982930,0.901884,0.854210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722722,0.848827,0.913495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878047,0.925721,0.951942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384237,0.653364,0.806228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384237,0.653364,0.806228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205229,0.500346,0.725798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.431142,0.690427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105729,0.354325,0.611073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062668,0.271280,0.495732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.370344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982930,0.901884,0.854210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.858824,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982930,0.901884,0.854210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973702,0.944944,0.928028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878047,0.925721,0.951942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936486,0.953403,0.962707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878047,0.925721,0.951942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205229,0.500346,0.725798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205229,0.500346,0.725798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205229,0.500346,0.725798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.431142,0.690427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105729,0.354325,0.611073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062668,0.271280,0.495732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.431142,0.690427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105729,0.354325,0.611073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.436620in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.436620in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722722,0.848827,0.913495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616148,0.794694,0.883045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505729,0.730258,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105729,0.354325,0.611073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384237,0.653364,0.806228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.576471,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205229,0.500346,0.725798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105729,0.354325,0.611073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062668,0.271280,0.495732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.502896in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.502896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.431142,0.690427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062668,0.271280,0.495732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.569172in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.635448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.701724in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.701724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.768000in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.768000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.834276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.900552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{1.966828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582543in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.582543in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656886in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.656886in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731229in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805572in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.805572in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879915in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.879915in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954258in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028600in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102943in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.102943in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177286in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.177286in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251629in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.251629in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325972in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.325972in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400315in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474657in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.474657in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549000in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.549000in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062668,0.271280,0.495732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623343in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697686in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.697686in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772029in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.772029in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846372in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.846372in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920715in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.920715in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995057in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{1.995057in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069400in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{2.069400in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143743in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{2.143743in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218086in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{2.218086in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292429in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{2.292429in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366772in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.441114in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{2.099380in}}%
\pgfpathlineto{\pgfqpoint{2.366772in}{2.033104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619715in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.619715in}{1.668586in}}%
\pgfpathlineto{\pgfqpoint{0.630443in}{1.667247in}}%
\pgfpathlineto{\pgfqpoint{0.641170in}{1.665908in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.664569in}}%
\pgfpathlineto{\pgfqpoint{0.662626in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{0.673353in}{1.661891in}}%
\pgfpathlineto{\pgfqpoint{0.684081in}{1.660552in}}%
\pgfpathlineto{\pgfqpoint{0.694809in}{1.659214in}}%
\pgfpathlineto{\pgfqpoint{0.705536in}{1.657875in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{1.656536in}}%
\pgfpathlineto{\pgfqpoint{0.726992in}{1.655197in}}%
\pgfpathlineto{\pgfqpoint{0.737719in}{1.653858in}}%
\pgfpathlineto{\pgfqpoint{0.748447in}{1.652519in}}%
\pgfpathlineto{\pgfqpoint{0.759175in}{1.651180in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{1.649841in}}%
\pgfpathlineto{\pgfqpoint{0.780630in}{1.648502in}}%
\pgfpathlineto{\pgfqpoint{0.791358in}{1.647163in}}%
\pgfpathlineto{\pgfqpoint{0.802085in}{1.645824in}}%
\pgfpathlineto{\pgfqpoint{0.812813in}{1.644486in}}%
\pgfpathlineto{\pgfqpoint{0.823541in}{1.643147in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{1.641808in}}%
\pgfpathlineto{\pgfqpoint{0.844996in}{1.640469in}}%
\pgfpathlineto{\pgfqpoint{0.855724in}{1.639130in}}%
\pgfpathlineto{\pgfqpoint{0.866452in}{1.637791in}}%
\pgfpathlineto{\pgfqpoint{0.877179in}{1.636452in}}%
\pgfpathlineto{\pgfqpoint{0.887907in}{1.635113in}}%
\pgfpathlineto{\pgfqpoint{0.898635in}{1.633774in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.632435in}}%
\pgfpathlineto{\pgfqpoint{0.920090in}{1.631096in}}%
\pgfpathlineto{\pgfqpoint{0.930818in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{0.941545in}{1.628419in}}%
\pgfpathlineto{\pgfqpoint{0.952273in}{1.627080in}}%
\pgfpathlineto{\pgfqpoint{0.963001in}{1.625741in}}%
\pgfpathlineto{\pgfqpoint{0.973728in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{0.984456in}{1.623063in}}%
\pgfpathlineto{\pgfqpoint{0.995184in}{1.621724in}}%
\pgfpathlineto{\pgfqpoint{1.005911in}{1.620385in}}%
\pgfpathlineto{\pgfqpoint{1.016639in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{1.617707in}}%
\pgfpathlineto{\pgfqpoint{1.038094in}{1.616368in}}%
\pgfpathlineto{\pgfqpoint{1.048822in}{1.615030in}}%
\pgfpathlineto{\pgfqpoint{1.059550in}{1.613691in}}%
\pgfpathlineto{\pgfqpoint{1.070278in}{1.612352in}}%
\pgfpathlineto{\pgfqpoint{1.081005in}{1.611013in}}%
\pgfpathlineto{\pgfqpoint{1.091733in}{1.609674in}}%
\pgfpathlineto{\pgfqpoint{1.102461in}{1.608335in}}%
\pgfpathlineto{\pgfqpoint{1.113188in}{1.606996in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{1.605657in}}%
\pgfpathlineto{\pgfqpoint{1.134644in}{1.604318in}}%
\pgfpathlineto{\pgfqpoint{1.145371in}{1.602979in}}%
\pgfpathlineto{\pgfqpoint{1.156099in}{1.601640in}}%
\pgfpathlineto{\pgfqpoint{1.166827in}{1.600302in}}%
\pgfpathlineto{\pgfqpoint{1.177554in}{1.598963in}}%
\pgfpathlineto{\pgfqpoint{1.188282in}{1.597624in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{1.596285in}}%
\pgfpathlineto{\pgfqpoint{1.209737in}{1.594946in}}%
\pgfpathlineto{\pgfqpoint{1.220465in}{1.593607in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.592268in}}%
\pgfpathlineto{\pgfqpoint{1.241920in}{1.590929in}}%
\pgfpathlineto{\pgfqpoint{1.252648in}{1.589590in}}%
\pgfpathlineto{\pgfqpoint{1.263376in}{1.588251in}}%
\pgfpathlineto{\pgfqpoint{1.274103in}{1.586912in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{1.585573in}}%
\pgfpathlineto{\pgfqpoint{1.295559in}{1.584235in}}%
\pgfpathlineto{\pgfqpoint{1.306287in}{1.582896in}}%
\pgfpathlineto{\pgfqpoint{1.317014in}{1.581557in}}%
\pgfpathlineto{\pgfqpoint{1.327742in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{1.338470in}{1.578879in}}%
\pgfpathlineto{\pgfqpoint{1.349197in}{1.577540in}}%
\pgfpathlineto{\pgfqpoint{1.359925in}{1.576201in}}%
\pgfpathlineto{\pgfqpoint{1.370653in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{1.573523in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.572184in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{1.570845in}}%
\pgfpathlineto{\pgfqpoint{1.413563in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.424291in}{1.568168in}}%
\pgfpathlineto{\pgfqpoint{1.435019in}{1.566829in}}%
\pgfpathlineto{\pgfqpoint{1.445746in}{1.565490in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{1.564151in}}%
\pgfpathlineto{\pgfqpoint{1.467202in}{1.562812in}}%
\pgfpathlineto{\pgfqpoint{1.477929in}{1.561473in}}%
\pgfpathlineto{\pgfqpoint{1.488657in}{1.560134in}}%
\pgfpathlineto{\pgfqpoint{1.499385in}{1.558795in}}%
\pgfpathlineto{\pgfqpoint{1.510112in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.520840in}{1.556117in}}%
\pgfpathlineto{\pgfqpoint{1.531568in}{1.554779in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{1.553440in}}%
\pgfpathlineto{\pgfqpoint{1.553023in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{1.563751in}{1.550762in}}%
\pgfpathlineto{\pgfqpoint{1.574479in}{1.549423in}}%
\pgfpathlineto{\pgfqpoint{1.585206in}{1.548084in}}%
\pgfpathlineto{\pgfqpoint{1.595934in}{1.546745in}}%
\pgfpathlineto{\pgfqpoint{1.606662in}{1.545406in}}%
\pgfpathlineto{\pgfqpoint{1.617389in}{1.544067in}}%
\pgfpathlineto{\pgfqpoint{1.628117in}{1.542728in}}%
\pgfpathlineto{\pgfqpoint{1.638845in}{1.541389in}}%
\pgfpathlineto{\pgfqpoint{1.649572in}{1.540051in}}%
\pgfpathlineto{\pgfqpoint{1.660300in}{1.538712in}}%
\pgfpathlineto{\pgfqpoint{1.671028in}{1.537373in}}%
\pgfpathlineto{\pgfqpoint{1.681755in}{1.536034in}}%
\pgfpathlineto{\pgfqpoint{1.681755in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.681755in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.671028in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.660300in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.649572in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.638845in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.628117in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.617389in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.606662in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.595934in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.585206in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.574479in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.563751in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.553023in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.531568in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.520840in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.510112in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.499385in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.488657in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.477929in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.467202in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.445746in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.435019in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.424291in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.413563in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.370653in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.359925in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.349197in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.338470in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.327742in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.317014in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.306287in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.295559in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.274103in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.263376in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.252648in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.241920in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.220465in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.209737in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.188282in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.177554in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.166827in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.156099in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.145371in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.134644in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.113188in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.102461in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.091733in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.081005in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.070278in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.059550in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.048822in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.038094in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.016639in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.005911in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.995184in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.984456in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.973728in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.963001in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.952273in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.941545in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.930818in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.920090in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.898635in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.887907in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.877179in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.866452in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.855724in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.844996in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.823541in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.812813in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.802085in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.791358in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.780630in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.759175in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.748447in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.737719in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.726992in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.705536in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.694809in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.684081in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.673353in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.662626in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.641170in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.630443in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.619715in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.619715in}{2.066242in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.619715in}{0.475617in}}{\pgfqpoint{1.784228in}{1.590626in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.619715in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.619715in}{1.668586in}}%
\pgfpathlineto{\pgfqpoint{0.630443in}{1.667247in}}%
\pgfpathlineto{\pgfqpoint{0.641170in}{1.665908in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{1.664569in}}%
\pgfpathlineto{\pgfqpoint{0.662626in}{1.663230in}}%
\pgfpathlineto{\pgfqpoint{0.673353in}{1.661891in}}%
\pgfpathlineto{\pgfqpoint{0.684081in}{1.660552in}}%
\pgfpathlineto{\pgfqpoint{0.694809in}{1.659214in}}%
\pgfpathlineto{\pgfqpoint{0.705536in}{1.657875in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{1.656536in}}%
\pgfpathlineto{\pgfqpoint{0.726992in}{1.655197in}}%
\pgfpathlineto{\pgfqpoint{0.737719in}{1.653858in}}%
\pgfpathlineto{\pgfqpoint{0.748447in}{1.652519in}}%
\pgfpathlineto{\pgfqpoint{0.759175in}{1.651180in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{1.649841in}}%
\pgfpathlineto{\pgfqpoint{0.780630in}{1.648502in}}%
\pgfpathlineto{\pgfqpoint{0.791358in}{1.647163in}}%
\pgfpathlineto{\pgfqpoint{0.802085in}{1.645824in}}%
\pgfpathlineto{\pgfqpoint{0.812813in}{1.644486in}}%
\pgfpathlineto{\pgfqpoint{0.823541in}{1.643147in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{1.641808in}}%
\pgfpathlineto{\pgfqpoint{0.844996in}{1.640469in}}%
\pgfpathlineto{\pgfqpoint{0.855724in}{1.639130in}}%
\pgfpathlineto{\pgfqpoint{0.866452in}{1.637791in}}%
\pgfpathlineto{\pgfqpoint{0.877179in}{1.636452in}}%
\pgfpathlineto{\pgfqpoint{0.887907in}{1.635113in}}%
\pgfpathlineto{\pgfqpoint{0.898635in}{1.633774in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.632435in}}%
\pgfpathlineto{\pgfqpoint{0.920090in}{1.631096in}}%
\pgfpathlineto{\pgfqpoint{0.930818in}{1.629758in}}%
\pgfpathlineto{\pgfqpoint{0.941545in}{1.628419in}}%
\pgfpathlineto{\pgfqpoint{0.952273in}{1.627080in}}%
\pgfpathlineto{\pgfqpoint{0.963001in}{1.625741in}}%
\pgfpathlineto{\pgfqpoint{0.973728in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{0.984456in}{1.623063in}}%
\pgfpathlineto{\pgfqpoint{0.995184in}{1.621724in}}%
\pgfpathlineto{\pgfqpoint{1.005911in}{1.620385in}}%
\pgfpathlineto{\pgfqpoint{1.016639in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{1.617707in}}%
\pgfpathlineto{\pgfqpoint{1.038094in}{1.616368in}}%
\pgfpathlineto{\pgfqpoint{1.048822in}{1.615030in}}%
\pgfpathlineto{\pgfqpoint{1.059550in}{1.613691in}}%
\pgfpathlineto{\pgfqpoint{1.070278in}{1.612352in}}%
\pgfpathlineto{\pgfqpoint{1.081005in}{1.611013in}}%
\pgfpathlineto{\pgfqpoint{1.091733in}{1.609674in}}%
\pgfpathlineto{\pgfqpoint{1.102461in}{1.608335in}}%
\pgfpathlineto{\pgfqpoint{1.113188in}{1.606996in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{1.605657in}}%
\pgfpathlineto{\pgfqpoint{1.134644in}{1.604318in}}%
\pgfpathlineto{\pgfqpoint{1.145371in}{1.602979in}}%
\pgfpathlineto{\pgfqpoint{1.156099in}{1.601640in}}%
\pgfpathlineto{\pgfqpoint{1.166827in}{1.600302in}}%
\pgfpathlineto{\pgfqpoint{1.177554in}{1.598963in}}%
\pgfpathlineto{\pgfqpoint{1.188282in}{1.597624in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{1.596285in}}%
\pgfpathlineto{\pgfqpoint{1.209737in}{1.594946in}}%
\pgfpathlineto{\pgfqpoint{1.220465in}{1.593607in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{1.592268in}}%
\pgfpathlineto{\pgfqpoint{1.241920in}{1.590929in}}%
\pgfpathlineto{\pgfqpoint{1.252648in}{1.589590in}}%
\pgfpathlineto{\pgfqpoint{1.263376in}{1.588251in}}%
\pgfpathlineto{\pgfqpoint{1.274103in}{1.586912in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{1.585573in}}%
\pgfpathlineto{\pgfqpoint{1.295559in}{1.584235in}}%
\pgfpathlineto{\pgfqpoint{1.306287in}{1.582896in}}%
\pgfpathlineto{\pgfqpoint{1.317014in}{1.581557in}}%
\pgfpathlineto{\pgfqpoint{1.327742in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{1.338470in}{1.578879in}}%
\pgfpathlineto{\pgfqpoint{1.349197in}{1.577540in}}%
\pgfpathlineto{\pgfqpoint{1.359925in}{1.576201in}}%
\pgfpathlineto{\pgfqpoint{1.370653in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{1.573523in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{1.572184in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{1.570845in}}%
\pgfpathlineto{\pgfqpoint{1.413563in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.424291in}{1.568168in}}%
\pgfpathlineto{\pgfqpoint{1.435019in}{1.566829in}}%
\pgfpathlineto{\pgfqpoint{1.445746in}{1.565490in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{1.564151in}}%
\pgfpathlineto{\pgfqpoint{1.467202in}{1.562812in}}%
\pgfpathlineto{\pgfqpoint{1.477929in}{1.561473in}}%
\pgfpathlineto{\pgfqpoint{1.488657in}{1.560134in}}%
\pgfpathlineto{\pgfqpoint{1.499385in}{1.558795in}}%
\pgfpathlineto{\pgfqpoint{1.510112in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.520840in}{1.556117in}}%
\pgfpathlineto{\pgfqpoint{1.531568in}{1.554779in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{1.553440in}}%
\pgfpathlineto{\pgfqpoint{1.553023in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{1.563751in}{1.550762in}}%
\pgfpathlineto{\pgfqpoint{1.574479in}{1.549423in}}%
\pgfpathlineto{\pgfqpoint{1.585206in}{1.548084in}}%
\pgfpathlineto{\pgfqpoint{1.595934in}{1.546745in}}%
\pgfpathlineto{\pgfqpoint{1.606662in}{1.545406in}}%
\pgfpathlineto{\pgfqpoint{1.617389in}{1.544067in}}%
\pgfpathlineto{\pgfqpoint{1.628117in}{1.542728in}}%
\pgfpathlineto{\pgfqpoint{1.638845in}{1.541389in}}%
\pgfpathlineto{\pgfqpoint{1.649572in}{1.540051in}}%
\pgfpathlineto{\pgfqpoint{1.660300in}{1.538712in}}%
\pgfpathlineto{\pgfqpoint{1.671028in}{1.537373in}}%
\pgfpathlineto{\pgfqpoint{1.681755in}{1.536034in}}%
\pgfpathlineto{\pgfqpoint{1.681755in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.681755in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.671028in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.660300in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.649572in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.638845in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.628117in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.617389in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.606662in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.595934in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.585206in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.574479in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.563751in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.553023in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.531568in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.520840in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.510112in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.499385in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.488657in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.477929in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.467202in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.445746in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.435019in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.424291in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.413563in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.402836in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.392108in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.370653in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.359925in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.349197in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.338470in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.327742in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.317014in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.306287in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.295559in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.284831in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.274103in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.263376in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.252648in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.241920in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.231193in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.220465in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.209737in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.188282in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.177554in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.166827in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.156099in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.145371in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.134644in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.113188in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.102461in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.091733in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.081005in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.070278in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.059550in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.048822in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.038094in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.027367in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.016639in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{1.005911in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.995184in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.984456in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.973728in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.963001in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.952273in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.941545in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.930818in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.920090in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.898635in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.887907in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.877179in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.866452in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.855724in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.844996in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.834269in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.823541in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.812813in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.802085in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.791358in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.780630in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.769902in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.759175in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.748447in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.737719in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.726992in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.716264in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.705536in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.694809in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.684081in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.673353in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.662626in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.651898in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.641170in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.630443in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.619715in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.619715in}{2.066242in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.619715in}{1.536034in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002049in}{0.475617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002049in,y=0.378394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511829in}{0.475617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511829in,y=0.378394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021608in}{0.475617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021608in,y=0.378394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511829in,y=0.236419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619715in}{0.475617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291975in, y=0.441859in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619715in}{0.793742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291975in, y=0.759984in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619715in}{1.111867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291975in, y=1.078109in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619715in}{1.429992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378781in, y=1.396234in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619715in}{1.748117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378781in, y=1.714360in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619715in}{2.066242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378781in, y=2.032485in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236419in,y=1.270930in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619715in}{0.475617in}}%
\pgfpathlineto{\pgfqpoint{0.619715in}{2.066242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403943in}{0.475617in}}%
\pgfpathlineto{\pgfqpoint{2.403943in}{2.066242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619715in}{0.475617in}}%
\pgfpathlineto{\pgfqpoint{2.403943in}{0.475617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619715in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{2.403943in}{2.066242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623733in}{1.852894in}}%
\pgfpathlineto{\pgfqpoint{2.335887in}{1.852894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.355332in}{1.852894in}}{\pgfqpoint{2.355332in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{2.355332in}{1.998187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.355332in}{2.017631in}}{\pgfqpoint{2.335887in}{2.017631in}}%
\pgfpathlineto{\pgfqpoint{1.623733in}{2.017631in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.604288in}{2.017631in}}{\pgfqpoint{1.604288in}{1.998187in}}%
\pgfpathlineto{\pgfqpoint{1.604288in}{1.872338in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.604288in}{1.852894in}}{\pgfqpoint{1.623733in}{1.852894in}}%
\pgfpathlineto{\pgfqpoint{1.623733in}{1.852894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643177in}{1.910687in}}%
\pgfpathlineto{\pgfqpoint{1.837622in}{1.910687in}}%
\pgfpathlineto{\pgfqpoint{1.837622in}{1.978742in}}%
\pgfpathlineto{\pgfqpoint{1.643177in}{1.978742in}}%
\pgfpathlineto{\pgfqpoint{1.643177in}{1.910687in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643177in}{1.910687in}}%
\pgfpathlineto{\pgfqpoint{1.837622in}{1.910687in}}%
\pgfpathlineto{\pgfqpoint{1.837622in}{1.978742in}}%
\pgfpathlineto{\pgfqpoint{1.643177in}{1.978742in}}%
\pgfpathlineto{\pgfqpoint{1.643177in}{1.910687in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.643177in}{1.910687in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915399in,y=1.910687in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Cor. 3.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515457in}{0.475617in}}%
\pgfpathlineto{\pgfqpoint{2.594989in}{0.475617in}}%
\pgfpathlineto{\pgfqpoint{2.594989in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{2.515457in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{2.515457in}{0.475617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520000in}{0.480000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.590000in]{fig2_bin-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594989in}{0.475617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692211in, y=0.441859in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594989in}{0.793742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692211in, y=0.759984in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594989in}{1.111867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692211in, y=1.078109in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594989in}{1.429992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692211in, y=1.396234in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594989in}{1.748117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692211in, y=1.714360in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594989in}{2.066242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692211in, y=2.032485in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515457in}{0.475617in}}%
\pgfpathlineto{\pgfqpoint{2.555223in}{0.475617in}}%
\pgfpathlineto{\pgfqpoint{2.594989in}{0.475617in}}%
\pgfpathlineto{\pgfqpoint{2.594989in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{2.555223in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{2.515457in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{2.515457in}{0.475617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/fig2_final.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.973524in}{2.291874in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.973524in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.973524in}{2.291874in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.291874in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569715in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{2.429715in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{2.429715in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.569715in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.569715in}{0.425617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968286in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.968286in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499715in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499715in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031143in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.031143in,y=0.328394in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499715in,y=0.186419in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont r}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569715in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=0.391859in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569715in}{0.772117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=0.738359in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569715in}{1.118617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241975in, y=1.084859in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569715in}{1.465117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328781in, y=1.431359in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569715in}{1.811617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328781in, y=1.777859in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569715in}{2.158117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328781in, y=2.124359in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186419in,y=1.291867in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont q}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.389523in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.389523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.461710in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.461710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.533898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.606085in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.606085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092810,0.329412,0.576471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.678273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396386,0.661053,0.810381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.750460in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.750460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542176,0.753326,0.860208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066974,0.279585,0.507266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241830,0.548789,0.750557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800231,0.888197,0.935640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.822648in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.822648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722722,0.848827,0.913495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062668,0.271280,0.495732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.431142,0.690427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530027,0.745636,0.856055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.742099,0.858670,0.919031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930642,0.950634,0.961630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971857,0.953556,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.894835in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.894835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.036832,0.221453,0.426528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790542,0.883276,0.932872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323491,0.614917,0.785467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.514187,0.732872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872203,0.922953,0.950865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965705,0.967243,0.968089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987543,0.880354,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.817301,0.727336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{0.967023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.898039,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901423,0.936794,0.956248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683968,0.829143,0.902422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.188235,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.028220,0.204844,0.403460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347789,0.630296,0.793772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469281,0.707190,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703345,0.838985,0.907958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.481430,0.714879,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205229,0.500346,0.725798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045444,0.238062,0.449596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.110035,0.362630,0.622607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257516,0.569550,0.761169}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493579,0.722568,0.843599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220915,0.521107,0.736409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635525,0.804537,0.888581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.587082,0.779931,0.874740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936486,0.953403,0.962707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878047,0.925721,0.951942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973702,0.944944,0.928028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983852,0.808997,0.716724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.784083,0.684890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908420,0.535640,0.424221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822607,0.343253,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767243,0.232526,0.233987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.039210in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.039210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.075586,0.296194,0.530334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866897,0.440138,0.350865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971857,0.953556,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.556863,0.440523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469281,0.707190,0.835294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889735,0.931257,0.954095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883891,0.928489,0.953018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.814379,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959862,0.964475,0.967013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860515,0.917416,0.948712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693656,0.834064,0.905190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930642,0.950634,0.961630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973702,0.944944,0.928028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848827,0.911880,0.946559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924798,0.947866,0.960554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974625,0.940638,0.920646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981084,0.792388,0.695502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989389,0.871742,0.802537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.651211,0.515110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876125,0.461361,0.367166}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778316,0.254671,0.244444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805998,0.310035,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767243,0.232526,0.233987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717416,0.132872,0.186928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.111398in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.111398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986621,0.825606,0.737947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885352,0.482584,0.383468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.817301,0.727336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978316,0.775779,0.674279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.725952,0.610611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936101,0.599308,0.473126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990311,0.867436,0.795156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984775,0.893272,0.839446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982468,0.800692,0.706113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.676125,0.546943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979239,0.919108,0.883737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961707,0.676125,0.546943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967243,0.709343,0.589389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.631142,0.497578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.567474,0.448674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894579,0.503806,0.399769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.789389,0.276817,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811534,0.321107,0.275817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772780,0.243599,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711880,0.121799,0.181699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657670,0.081200,0.162168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669204,0.084890,0.164014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623068,0.070127,0.156632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507728,0.033218,0.138178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.183585in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.183585in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.631142,0.497578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739562,0.177163,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.450750,0.359016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.588697,0.464975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857670,0.418916,0.334564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.493195,0.391619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848443,0.397693,0.318262}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822607,0.343253,0.286275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833679,0.365398,0.296732}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817070,0.332180,0.281046}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767243,0.232526,0.233987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783852,0.265744,0.249673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756171,0.210381,0.223529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.199308,0.218301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.155017,0.197386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.088581,0.165859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.088581,0.165859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588466,0.059054,0.151096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588466,0.059054,0.151096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553864,0.047982,0.145559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473126,0.022145,0.132641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496194,0.029527,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461592,0.018454,0.130796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438524,0.011073,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.255773in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.255773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761707,0.221453,0.228758}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634602,0.073818,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669204,0.084890,0.164014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646136,0.077509,0.160323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739562,0.177163,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680738,0.088581,0.165859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722953,0.143945,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750634,0.199308,0.218301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669204,0.084890,0.164014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646136,0.077509,0.160323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623068,0.070127,0.156632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.692272,0.092272,0.167705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576932,0.055363,0.149250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611534,0.066436,0.154787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553864,0.047982,0.145559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542330,0.044291,0.143714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507728,0.033218,0.138178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507728,0.033218,0.138178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496194,0.029527,0.136332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450058,0.014764,0.128950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415456,0.003691,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426990,0.007382,0.125260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438524,0.011073,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415456,0.003691,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.327960in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.327960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646136,0.077509,0.160323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553864,0.047982,0.145559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530796,0.040600,0.141869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507728,0.033218,0.138178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507728,0.033218,0.138178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553864,0.047982,0.145559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507728,0.033218,0.138178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461592,0.018454,0.130796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461592,0.018454,0.130796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450058,0.014764,0.128950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438524,0.011073,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438524,0.011073,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438524,0.011073,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426990,0.007382,0.125260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415456,0.003691,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415456,0.003691,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415456,0.003691,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.400148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519262,0.036909,0.140023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450058,0.014764,0.128950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473126,0.022145,0.132641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.484660,0.025836,0.134487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438524,0.011073,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426990,0.007382,0.125260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415456,0.003691,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426990,0.007382,0.125260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415456,0.003691,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.472335in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415456,0.003691,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438524,0.011073,0.127105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415456,0.003691,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415456,0.003691,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.544523in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.544523in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415456,0.003691,0.123414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.616710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.688898in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{2.439715in}{1.688898in}}%
\pgfpathmoveto{\pgfqpoint{2.439715in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.688898in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.761085in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.833273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.905460in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.905460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{1.977648in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.977648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{2.049835in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{2.049835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.530965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.608465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.685965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.840965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.918465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.073465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.150965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.305965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.460965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.538465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.615965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.693465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.770965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.848465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.925965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.003465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.080965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.158465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.313465in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390965in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{2.122023in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{2.122023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569715in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.569715in}{1.724992in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{1.723533in}}%
\pgfpathlineto{\pgfqpoint{0.592081in}{1.722075in}}%
\pgfpathlineto{\pgfqpoint{0.603265in}{1.720617in}}%
\pgfpathlineto{\pgfqpoint{0.614448in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.717700in}}%
\pgfpathlineto{\pgfqpoint{0.636814in}{1.716242in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.714783in}}%
\pgfpathlineto{\pgfqpoint{0.659181in}{1.713325in}}%
\pgfpathlineto{\pgfqpoint{0.670364in}{1.711867in}}%
\pgfpathlineto{\pgfqpoint{0.681547in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{0.692731in}{1.708950in}}%
\pgfpathlineto{\pgfqpoint{0.703914in}{1.707492in}}%
\pgfpathlineto{\pgfqpoint{0.715097in}{1.706033in}}%
\pgfpathlineto{\pgfqpoint{0.726281in}{1.704575in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{1.703117in}}%
\pgfpathlineto{\pgfqpoint{0.748647in}{1.701658in}}%
\pgfpathlineto{\pgfqpoint{0.759830in}{1.700200in}}%
\pgfpathlineto{\pgfqpoint{0.771014in}{1.698742in}}%
\pgfpathlineto{\pgfqpoint{0.782197in}{1.697283in}}%
\pgfpathlineto{\pgfqpoint{0.793380in}{1.695825in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{1.694367in}}%
\pgfpathlineto{\pgfqpoint{0.815747in}{1.692908in}}%
\pgfpathlineto{\pgfqpoint{0.826930in}{1.691450in}}%
\pgfpathlineto{\pgfqpoint{0.838113in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{0.849296in}{1.688533in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{1.687075in}}%
\pgfpathlineto{\pgfqpoint{0.871663in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{0.882846in}{1.684158in}}%
\pgfpathlineto{\pgfqpoint{0.894029in}{1.682700in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.916396in}{1.679783in}}%
\pgfpathlineto{\pgfqpoint{0.927579in}{1.678325in}}%
\pgfpathlineto{\pgfqpoint{0.938762in}{1.676867in}}%
\pgfpathlineto{\pgfqpoint{0.949946in}{1.675408in}}%
\pgfpathlineto{\pgfqpoint{0.961129in}{1.673950in}}%
\pgfpathlineto{\pgfqpoint{0.972312in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.671033in}}%
\pgfpathlineto{\pgfqpoint{0.994679in}{1.669575in}}%
\pgfpathlineto{\pgfqpoint{1.005862in}{1.668117in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{1.666658in}}%
\pgfpathlineto{\pgfqpoint{1.028229in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{1.039412in}{1.663742in}}%
\pgfpathlineto{\pgfqpoint{1.050595in}{1.662283in}}%
\pgfpathlineto{\pgfqpoint{1.061778in}{1.660825in}}%
\pgfpathlineto{\pgfqpoint{1.072962in}{1.659367in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{1.657908in}}%
\pgfpathlineto{\pgfqpoint{1.095328in}{1.656450in}}%
\pgfpathlineto{\pgfqpoint{1.106511in}{1.654992in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{1.653533in}}%
\pgfpathlineto{\pgfqpoint{1.128878in}{1.652075in}}%
\pgfpathlineto{\pgfqpoint{1.140061in}{1.650617in}}%
\pgfpathlineto{\pgfqpoint{1.151244in}{1.649158in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.647700in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{1.646242in}}%
\pgfpathlineto{\pgfqpoint{1.184794in}{1.644783in}}%
\pgfpathlineto{\pgfqpoint{1.195977in}{1.643325in}}%
\pgfpathlineto{\pgfqpoint{1.207161in}{1.641867in}}%
\pgfpathlineto{\pgfqpoint{1.218344in}{1.640408in}}%
\pgfpathlineto{\pgfqpoint{1.229527in}{1.638950in}}%
\pgfpathlineto{\pgfqpoint{1.240711in}{1.637492in}}%
\pgfpathlineto{\pgfqpoint{1.251894in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{1.263077in}{1.634575in}}%
\pgfpathlineto{\pgfqpoint{1.274260in}{1.633117in}}%
\pgfpathlineto{\pgfqpoint{1.285444in}{1.631658in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.630200in}}%
\pgfpathlineto{\pgfqpoint{1.307810in}{1.628742in}}%
\pgfpathlineto{\pgfqpoint{1.318993in}{1.627283in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.625825in}}%
\pgfpathlineto{\pgfqpoint{1.341360in}{1.624367in}}%
\pgfpathlineto{\pgfqpoint{1.352543in}{1.622908in}}%
\pgfpathlineto{\pgfqpoint{1.363726in}{1.621450in}}%
\pgfpathlineto{\pgfqpoint{1.374910in}{1.619992in}}%
\pgfpathlineto{\pgfqpoint{1.386093in}{1.618533in}}%
\pgfpathlineto{\pgfqpoint{1.397276in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{1.615617in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{1.430826in}{1.612700in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{1.453192in}{1.609783in}}%
\pgfpathlineto{\pgfqpoint{1.464376in}{1.608325in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.606867in}}%
\pgfpathlineto{\pgfqpoint{1.486742in}{1.605408in}}%
\pgfpathlineto{\pgfqpoint{1.497926in}{1.603950in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{1.602492in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{1.531475in}{1.599575in}}%
\pgfpathlineto{\pgfqpoint{1.542659in}{1.598117in}}%
\pgfpathlineto{\pgfqpoint{1.553842in}{1.596658in}}%
\pgfpathlineto{\pgfqpoint{1.565025in}{1.595200in}}%
\pgfpathlineto{\pgfqpoint{1.576208in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{1.587392in}{1.592283in}}%
\pgfpathlineto{\pgfqpoint{1.598575in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.589367in}}%
\pgfpathlineto{\pgfqpoint{1.620941in}{1.587908in}}%
\pgfpathlineto{\pgfqpoint{1.632125in}{1.586450in}}%
\pgfpathlineto{\pgfqpoint{1.643308in}{1.584992in}}%
\pgfpathlineto{\pgfqpoint{1.654491in}{1.583533in}}%
\pgfpathlineto{\pgfqpoint{1.665674in}{1.582075in}}%
\pgfpathlineto{\pgfqpoint{1.676858in}{1.580617in}}%
\pgfpathlineto{\pgfqpoint{1.676858in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.676858in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.665674in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.654491in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.643308in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.632125in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.620941in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.598575in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.587392in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.576208in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.565025in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.553842in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.542659in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.531475in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.497926in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.486742in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.464376in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.453192in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.430826in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.397276in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.386093in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.374910in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.363726in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.352543in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.341360in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.318993in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.307810in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.285444in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.274260in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.263077in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.251894in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.240711in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.229527in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.218344in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.207161in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.195977in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.184794in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.151244in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.140061in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.128878in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.106511in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.095328in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.072962in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.061778in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.050595in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.039412in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.028229in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.005862in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.994679in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.972312in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.961129in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.949946in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.938762in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.927579in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.916396in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.894029in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.882846in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.871663in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.849296in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.838113in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.826930in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.815747in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.793380in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.782197in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.771014in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.759830in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.748647in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.726281in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.715097in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.703914in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.692731in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.681547in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.670364in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.659181in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.636814in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.614448in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.603265in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.592081in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.569715in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.569715in}{2.158117in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.569715in}{0.425617in}}{\pgfqpoint{1.860000in}{1.732500in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.569715in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.569715in}{1.724992in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{1.723533in}}%
\pgfpathlineto{\pgfqpoint{0.592081in}{1.722075in}}%
\pgfpathlineto{\pgfqpoint{0.603265in}{1.720617in}}%
\pgfpathlineto{\pgfqpoint{0.614448in}{1.719158in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{1.717700in}}%
\pgfpathlineto{\pgfqpoint{0.636814in}{1.716242in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{1.714783in}}%
\pgfpathlineto{\pgfqpoint{0.659181in}{1.713325in}}%
\pgfpathlineto{\pgfqpoint{0.670364in}{1.711867in}}%
\pgfpathlineto{\pgfqpoint{0.681547in}{1.710408in}}%
\pgfpathlineto{\pgfqpoint{0.692731in}{1.708950in}}%
\pgfpathlineto{\pgfqpoint{0.703914in}{1.707492in}}%
\pgfpathlineto{\pgfqpoint{0.715097in}{1.706033in}}%
\pgfpathlineto{\pgfqpoint{0.726281in}{1.704575in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{1.703117in}}%
\pgfpathlineto{\pgfqpoint{0.748647in}{1.701658in}}%
\pgfpathlineto{\pgfqpoint{0.759830in}{1.700200in}}%
\pgfpathlineto{\pgfqpoint{0.771014in}{1.698742in}}%
\pgfpathlineto{\pgfqpoint{0.782197in}{1.697283in}}%
\pgfpathlineto{\pgfqpoint{0.793380in}{1.695825in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{1.694367in}}%
\pgfpathlineto{\pgfqpoint{0.815747in}{1.692908in}}%
\pgfpathlineto{\pgfqpoint{0.826930in}{1.691450in}}%
\pgfpathlineto{\pgfqpoint{0.838113in}{1.689992in}}%
\pgfpathlineto{\pgfqpoint{0.849296in}{1.688533in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{1.687075in}}%
\pgfpathlineto{\pgfqpoint{0.871663in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{0.882846in}{1.684158in}}%
\pgfpathlineto{\pgfqpoint{0.894029in}{1.682700in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{0.916396in}{1.679783in}}%
\pgfpathlineto{\pgfqpoint{0.927579in}{1.678325in}}%
\pgfpathlineto{\pgfqpoint{0.938762in}{1.676867in}}%
\pgfpathlineto{\pgfqpoint{0.949946in}{1.675408in}}%
\pgfpathlineto{\pgfqpoint{0.961129in}{1.673950in}}%
\pgfpathlineto{\pgfqpoint{0.972312in}{1.672492in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.671033in}}%
\pgfpathlineto{\pgfqpoint{0.994679in}{1.669575in}}%
\pgfpathlineto{\pgfqpoint{1.005862in}{1.668117in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{1.666658in}}%
\pgfpathlineto{\pgfqpoint{1.028229in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{1.039412in}{1.663742in}}%
\pgfpathlineto{\pgfqpoint{1.050595in}{1.662283in}}%
\pgfpathlineto{\pgfqpoint{1.061778in}{1.660825in}}%
\pgfpathlineto{\pgfqpoint{1.072962in}{1.659367in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{1.657908in}}%
\pgfpathlineto{\pgfqpoint{1.095328in}{1.656450in}}%
\pgfpathlineto{\pgfqpoint{1.106511in}{1.654992in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{1.653533in}}%
\pgfpathlineto{\pgfqpoint{1.128878in}{1.652075in}}%
\pgfpathlineto{\pgfqpoint{1.140061in}{1.650617in}}%
\pgfpathlineto{\pgfqpoint{1.151244in}{1.649158in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.647700in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{1.646242in}}%
\pgfpathlineto{\pgfqpoint{1.184794in}{1.644783in}}%
\pgfpathlineto{\pgfqpoint{1.195977in}{1.643325in}}%
\pgfpathlineto{\pgfqpoint{1.207161in}{1.641867in}}%
\pgfpathlineto{\pgfqpoint{1.218344in}{1.640408in}}%
\pgfpathlineto{\pgfqpoint{1.229527in}{1.638950in}}%
\pgfpathlineto{\pgfqpoint{1.240711in}{1.637492in}}%
\pgfpathlineto{\pgfqpoint{1.251894in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{1.263077in}{1.634575in}}%
\pgfpathlineto{\pgfqpoint{1.274260in}{1.633117in}}%
\pgfpathlineto{\pgfqpoint{1.285444in}{1.631658in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.630200in}}%
\pgfpathlineto{\pgfqpoint{1.307810in}{1.628742in}}%
\pgfpathlineto{\pgfqpoint{1.318993in}{1.627283in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{1.625825in}}%
\pgfpathlineto{\pgfqpoint{1.341360in}{1.624367in}}%
\pgfpathlineto{\pgfqpoint{1.352543in}{1.622908in}}%
\pgfpathlineto{\pgfqpoint{1.363726in}{1.621450in}}%
\pgfpathlineto{\pgfqpoint{1.374910in}{1.619992in}}%
\pgfpathlineto{\pgfqpoint{1.386093in}{1.618533in}}%
\pgfpathlineto{\pgfqpoint{1.397276in}{1.617075in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{1.615617in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{1.430826in}{1.612700in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{1.611242in}}%
\pgfpathlineto{\pgfqpoint{1.453192in}{1.609783in}}%
\pgfpathlineto{\pgfqpoint{1.464376in}{1.608325in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{1.606867in}}%
\pgfpathlineto{\pgfqpoint{1.486742in}{1.605408in}}%
\pgfpathlineto{\pgfqpoint{1.497926in}{1.603950in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{1.602492in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{1.531475in}{1.599575in}}%
\pgfpathlineto{\pgfqpoint{1.542659in}{1.598117in}}%
\pgfpathlineto{\pgfqpoint{1.553842in}{1.596658in}}%
\pgfpathlineto{\pgfqpoint{1.565025in}{1.595200in}}%
\pgfpathlineto{\pgfqpoint{1.576208in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{1.587392in}{1.592283in}}%
\pgfpathlineto{\pgfqpoint{1.598575in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.589367in}}%
\pgfpathlineto{\pgfqpoint{1.620941in}{1.587908in}}%
\pgfpathlineto{\pgfqpoint{1.632125in}{1.586450in}}%
\pgfpathlineto{\pgfqpoint{1.643308in}{1.584992in}}%
\pgfpathlineto{\pgfqpoint{1.654491in}{1.583533in}}%
\pgfpathlineto{\pgfqpoint{1.665674in}{1.582075in}}%
\pgfpathlineto{\pgfqpoint{1.676858in}{1.580617in}}%
\pgfpathlineto{\pgfqpoint{1.676858in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.676858in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.665674in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.654491in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.643308in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.632125in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.620941in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.598575in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.587392in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.576208in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.565025in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.553842in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.542659in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.531475in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.509109in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.497926in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.486742in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.475559in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.464376in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.453192in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.442009in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.430826in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.408459in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.397276in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.386093in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.374910in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.363726in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.352543in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.341360in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.330177in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.318993in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.307810in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.285444in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.274260in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.263077in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.251894in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.240711in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.229527in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.218344in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.207161in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.195977in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.184794in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.173611in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.151244in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.140061in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.128878in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.117695in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.106511in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.095328in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.084145in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.072962in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.061778in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.050595in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.039412in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.028229in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.017045in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{1.005862in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.994679in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.972312in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.961129in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.949946in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.938762in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.927579in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.916396in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.894029in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.882846in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.871663in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.849296in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.838113in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.826930in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.815747in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.793380in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.782197in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.771014in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.759830in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.748647in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.726281in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.715097in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.703914in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.692731in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.681547in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.670364in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.659181in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.647998in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.636814in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.625631in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.614448in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.603265in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.592081in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.569715in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{0.569715in}{2.158117in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.569715in}{1.580617in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569715in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{0.569715in}{2.158117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429715in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{2.429715in}{2.158117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569715in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{2.429715in}{0.425617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569715in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{2.429715in}{2.158117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649505in}{0.474228in}}%
\pgfpathlineto{\pgfqpoint{2.361659in}{0.474228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.381104in}{0.474228in}}{\pgfqpoint{2.381104in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{2.381104in}{0.619521in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.381104in}{0.638965in}}{\pgfqpoint{2.361659in}{0.638965in}}%
\pgfpathlineto{\pgfqpoint{1.649505in}{0.638965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.630060in}{0.638965in}}{\pgfqpoint{1.630060in}{0.619521in}}%
\pgfpathlineto{\pgfqpoint{1.630060in}{0.493672in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.630060in}{0.474228in}}{\pgfqpoint{1.649505in}{0.474228in}}%
\pgfpathlineto{\pgfqpoint{1.649505in}{0.474228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668949in}{0.532021in}}%
\pgfpathlineto{\pgfqpoint{1.863393in}{0.532021in}}%
\pgfpathlineto{\pgfqpoint{1.863393in}{0.600076in}}%
\pgfpathlineto{\pgfqpoint{1.668949in}{0.600076in}}%
\pgfpathlineto{\pgfqpoint{1.668949in}{0.532021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668949in}{0.532021in}}%
\pgfpathlineto{\pgfqpoint{1.863393in}{0.532021in}}%
\pgfpathlineto{\pgfqpoint{1.863393in}{0.600076in}}%
\pgfpathlineto{\pgfqpoint{1.668949in}{0.600076in}}%
\pgfpathlineto{\pgfqpoint{1.668949in}{0.532021in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.668949in}{0.532021in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941171in,y=0.532021in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Cor. 3.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545965in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{2.632590in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{2.632590in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{2.545965in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{2.545965in}{0.425617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.545965in}{0.425617in}}{\pgfqpoint{0.086625in}{1.732500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632590in}{0.425617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729812in, y=0.391859in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632590in}{0.772117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729812in, y=0.738359in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632590in}{1.118617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729812in, y=1.084859in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632590in}{1.465117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729812in, y=1.431359in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632590in}{1.811617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729812in, y=1.777859in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632590in}{2.158117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729812in, y=2.124359in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550000in}{0.431874in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.080000in,height=1.730000in]{fig2_final-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545965in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{2.589277in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{2.632590in}{0.425617in}}%
\pgfpathlineto{\pgfqpoint{2.632590in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{2.589277in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{2.545965in}{2.158117in}}%
\pgfpathlineto{\pgfqpoint{2.545965in}{0.425617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

